Discrete-Time Modeling of Interturn Short Circuits in Interior PMSMs

This article describes the discrete-time modeling approach for interturn short circuits in interior permanent magnet synchronous motors with concentrated windings that facilitate model-based fault diagnostics and mitigation. A continuous-time model incorporating universal series-parallel stator winding connection and radial permanent magnet fluxes is developed in the stator variables and transformed into the rotor reference frame, including also the electromagnetic torque. The transformed model undergoes discretization using the matrix exponential-based technique, wherein the electrical angular velocity and angle are considered time-varying parameters. The resulting model is subsequently expanded to consider the motor connection resistance via perturbation techniques. In the laboratory experiments, we validate the dynamical properties of the derived model by comparing its outputs with the experimental data and waveforms generated by the forward Euler-based discrete-time approximation.

==> Build/Equivalent_circuits.tex <==
 \begin{circuitikz}[scale=0.965]
 \ctikzset{resistor = european}
 \ctikzset{inductor = american}
% column position
% first connection
 \def\cone{1.5}
 \def\ctwo{3.65}
 \def\cthree{5.7}
 %second connection
 \def\cfour{6.8}
 \def\cfive{8.7}
 \def\csix{11.6}
 % third connection
\def\cseven{12.7}
 \def\ceight{14.4}
  \def\cnine{16.9}
 % First connection
 \node[] at (-0.65,3.27) {\textit{(a)}};
 % First column
  \draw (0,3) to[/tikz/circuitikz/bipoles/length=0.8cm,vsourcesin, v_=$u_{x}$] (0,-3);
% Second column
  \draw[black] (0, 3) to[short, i=$i_x$] (\cone, 3);
  \node[circle, fill=black, inner sep=1pt] at (\cone, 3){};
  \draw (\cone,3) to[/tikz/circuitikz/bipoles/length=0.8cm,vsourcesin, v_=$e_x$] (\cone, 2);
  \draw (\cone,2) to[/tikz/circuitikz/bipoles/length=0.8cm,R, l_=$\frac{n_p}{n_p-1}R_s$] (\cone, 1);
  \draw (\cone,1) to[/tikz/circuitikz/bipoles/length=0.8cm,L, l_=$\frac{n_p}{n_p-1}L_x$] (\cone, 0);
  \draw[black] (\cone, 0) to[short, i_=$i_p$] (\cone, -3);
  \node[circle, fill=black, inner sep=1pt] at (\cone, -3){};
  \draw[black] (0, -3) -- (\cone, -3);
% Third column
  \draw[black] (\cone, 3) to[short, i=$i_x-i_p$] (\ctwo, 3);
  \draw (\ctwo,3) to[/tikz/circuitikz/bipoles/length=0.8cm,vsourcesin, v_=$\frac{(n_s-\sigma)}{n_s}e_x$] (\ctwo, 2);
  \draw (\ctwo,2) to[/tikz/circuitikz/bipoles/length=0.8cm,R, l_=$\frac{n_p(n_s-\sigma)}{n_s}R_s$] (\ctwo, 1);
  \draw (\ctwo,1) to[/tikz/circuitikz/bipoles/length=0.8cm,L, l_=$\frac{n_p(n_s-\sigma)}{n_s}L_x$] (\ctwo, 0);
  \draw (\ctwo,0) to[/tikz/circuitikz/bipoles/length=0.8cm,L, l_=$\frac{n_p\sigma}{n_s}L_x$] (\ctwo, -1);
  \draw (\ctwo,-1) to[/tikz/circuitikz/bipoles/length=0.8cm,R, l_=$\frac{n_p\sigma}{n_s}R_s$] (\ctwo, -2);
  \draw (\ctwo,-2) to[/tikz/circuitikz/bipoles/length=0.8cm,vsourcesin, v_=$\frac{\sigma}{n_s} e_x$] (\ctwo, -3);
  \node[circle, fill=black, inner sep=1pt] at (\ctwo, -3){};
  \draw[black] (\cone, -3) -- (\ctwo, -3);
% Fault branch
  \node[circle, fill=black, inner sep=1pt] at (\ctwo, 0){};
  \draw (\ctwo, 0) to[/tikz/circuitikz/bipoles/length=0.8cm,L,name=L1] (\cthree, 0);
  \node[above] at (L1.n) {\hspace{2mm}$-\frac{n_p\sigma(1-\sigma)}{n_s}L_x$};
  \draw (\cthree,0) to[/tikz/circuitikz/bipoles/length=0.8cm,R, l_=$R_{sc}$] (\cthree, -3);
  \draw[black] (\cthree, -2.4999) to[short, i_=$i_f$] (\cthree, -2.5001);
  \draw[black] (\cthree, -3) -- (\ctwo, -3);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Equivalence
 % \draw[-implies,double equal sign distance] (\cthree+2,0) -- (\cfour-2,0);
 % \node at (\cthree/2+\cfour/2,0.5) {$i_p=\frac{n_p-1}{n_p}\left(i_x-\frac{\sigma}{n_s}i_f\right)$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Second connection
 \node[] at (6.15,3.27) {\textit{(b)}};
 % First column
  \draw (\cfour,3) to[/tikz/circuitikz/bipoles/length=0.8cm,vsourcesin, v_=$u_{x}$] (\cfour,-3); 
% Second column
  \draw[black] (\cfour, 3) to[short, i=$i_x$] (\cfive, 3);
  \draw (\cfive,3) to[/tikz/circuitikz/bipoles/length=0.8cm,vsourcesin, v_=$\frac{(n_s-\sigma)}{n_s}e_x$] (\cfive, 2);
  \draw (\cfive,2) to[/tikz/circuitikz/bipoles/length=0.8cm,R, l_=$\frac{(n_s-\sigma)}{n_s}R_s$] (\cfive, 1);
  \draw (\cfive,1) to[/tikz/circuitikz/bipoles/length=0.8cm,L, l_=$\frac{(n_s-\sigma)}{n_s}L_x$] (\cfive, 0);
  \draw (\cfive,0) to[/tikz/circuitikz/bipoles/length=0.8cm,L, l_=$\frac{\sigma}{n_s}L_x$] (\cfive, -1);
  \draw (\cfive,-1) to[/tikz/circuitikz/bipoles/length=0.8cm,R, l_=$\frac{\sigma}{n_s}R_s$] (\cfive, -2);
  \draw (\cfive,-2) to[/tikz/circuitikz/bipoles/length=0.8cm,vsourcesin, v_=$\frac{\sigma}{n_s} e_x$] (\cfive, -3);
  \draw[black] (\cfour, -3) -- (\cfive, -3);
% Fault branch
  \node[circle, fill=black, inner sep=1pt] at (\cfive, 0){};
  \draw (\cfive, 0) to[/tikz/circuitikz/bipoles/length=0.8cm,L, name=L2] (\csix, 0);
  \node[above] at (L2.n) {$-\frac{\sigma(n_s-\sigma)}{n_s^2}L_x$};
  \draw (\csix,0) to[/tikz/circuitikz/bipoles/length=0.8cm,L, l_=$\hspace{2mm}\frac{\sigma^2n_p(n_s-1)}{n_s^2}L_x$] (\csix, -1);
  \draw (\csix,-1) to[/tikz/circuitikz/bipoles/length=0.8cm,R, l_=$\frac{\sigma(n_s-\sigma)(n_p-1)}{n_s^2}R_s$] (\csix, -2);
  \draw (\csix,-2) to[/tikz/circuitikz/bipoles/length=0.8cm,R, l_=$R_{sc}$] (\csix, -3);
  \draw[black] (\cfive/2+\csix/2+0.00001, -3) to[short, i_=$i_f$] (\cfive/2+\csix/2-0.00001, -3);
  \draw[black] (\cfive, -3) -- (\csix, -3);
  \node[circle, fill=black, inner sep=1pt] at (\cfive, -3){};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Third connection
 \node[] at (12.05,3.27) {\textit{(c)}};
 % First column
  \draw (\cseven,3) to[/tikz/circuitikz/bipoles/length=0.8cm,vsourcesin, v_=$u_{x}$] (\cseven,-3); 
 % Second column
  \draw[black] (\cseven, 3) to[short, i=$i_x$] (\ceight, 3);
  \draw (\ceight,3) to[/tikz/circuitikz/bipoles/length=0.8cm,vsourcesin, v_=$e_x$] (\ceight, 2);
  \draw (\ceight,2) to[/tikz/circuitikz/bipoles/length=0.8cm,R, l_=$R_s$] (\ceight, 1);
  \draw (\ceight,1) to[/tikz/circuitikz/bipoles/length=0.8cm,L, l_=$L_x$] (\ceight, 0);
  \draw[black] (\ceight, 0) to[short, i_=$i_x - \frac{\sigma}{n_s}i_f$] (\ceight, -3);
  \draw[black] (\cseven, -3) -- (\ceight, -3);
% third column
\draw[black] (\ceight, 3) to[short, i=$\frac{\sigma}{n_s}i_f$] (\cnine, 3);
  \node[circle, fill=black, inner sep=1pt] at (\ceight, 3){};
    \draw (\cnine,3) to[/tikz/circuitikz/bipoles/length=0.8cm,L, l_=$n_p(n_s-1)L_x$] (\cnine, 2);
    \draw (\cnine,2) to[/tikz/circuitikz/bipoles/length=0.8cm,R, l_=$\frac{n_p(n_s-\sigma)}{\sigma}R_s$] (\cnine, 1);
    \draw (\cnine,1) to[/tikz/circuitikz/bipoles/length=0.8cm,R, l_=$\frac{n_s^2}{\sigma^2}R_{sc}$] (\cnine, 0);
    \draw[black] (\cnine, 0) -- (\cnine, -3);
  \node[circle, fill=black, inner sep=1pt] at (\ceight, -3){};
  \draw[black] (\ceight, -3) -- (\cnine, -3);
 \end{circuitikz}

==> Build/Experiment_layout.tex <==
\begin{circuitikz}[loops/.style={circuitikz/inductors/coils=#1}, scale=1]
		  \ctikzset{cute inductors}
            %%%%%%%%%%%%%%%%% Motor %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % Motor cover
            \draw[gray, thick] (10,0) circle (1.5cm);
            % Name
            \node[anchor=north,inner sep=1pt] at (10,1.4)
            {PMSM};
            % Central point
		  \node[circle, fill=black, inner sep=0.75pt] at (10,0){};
            % Phases
            \draw (10,0) to[/tikz/circuitikz/bipoles/length=0.75cm,inductor=L, name=A, loops=9, l={}] (11.5,0);
            \draw (10,0) to[/tikz/circuitikz/bipoles/length=0.75cm,inductor=L, loops=9, l={}] (9.25,1.299);
            \draw (10,0) to[/tikz/circuitikz/bipoles/length=0.75cm,inductor=L, loops=9, l={}] (9.25,-1.299);
            % Shorted points
            \node[circle, fill=black, inner sep=0.75pt] at (A.midtap){};
            \node[circle, fill=black, inner sep=0.75pt] at ($(A.midtap)+(0.36,0)$) {};
            %%%%%%%%%%%%%%%%% Power stage %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\PSYinit{-0.8}
            \def\PSXinit{7.8}
            \def\PSdistY{1.4}
            \def\PSdistX{1.2}
            \def\PSScale{0.75}
            % Border
            \definecolor{PSbackground}{RGB}{234,255,255}
            \draw [gray,thick,fill=PSbackground] (\PSXinit-\PSdistX-\PSdistX-1,\PSYinit+1.05) rectangle (\PSXinit+0.5,\PSYinit-\PSdistY-0.8); 
            % Name
            \node[anchor=north west,inner sep=1pt] at (\PSXinit-\PSdistX-\PSdistX-1,\PSYinit+1.05)
            {Power stage};
            % Transistors + diodes
            \draw (\PSXinit,\PSYinit) node[nigfete, bodydiode, scale=\PSScale] (s1) {};
            \draw (\PSXinit,\PSYinit-\PSdistY) node[nigfete, bodydiode, scale=\PSScale] (s2) {};
            \draw (\PSXinit-\PSdistX,\PSYinit) node[nigfete, bodydiode, scale=\PSScale] (s3) {};
            \draw (\PSXinit-\PSdistX,\PSYinit-\PSdistY) node[nigfete, bodydiode, scale=\PSScale] (s4) {};
            \draw (\PSXinit-\PSdistX-\PSdistX,\PSYinit) node[nigfete, bodydiode, scale=\PSScale] (s5) {};
            \draw (\PSXinit-\PSdistX-\PSdistX,\PSYinit-\PSdistY) node[nigfete, bodydiode, scale=\PSScale] (s6) {};
            % Phase connection points
            \node[circle, fill=black, inner sep=0.75pt] at (\PSXinit,\PSYinit-\PSdistY/2+0.1){};
            \node[circle, fill=black, inner sep=0.75pt] at (\PSXinit-\PSdistX,\PSYinit-\PSdistY/2){};
            \node[circle, fill=black, inner sep=0.75pt] at (\PSXinit-\PSdistX-\PSdistX,\PSYinit-\PSdistY/2-0.1){};
            % Lines between transistors
            \draw[] (\PSXinit,\PSYinit-\PSdistY/2+0.2) -- (\PSXinit,\PSYinit-\PSdistY/2-0.2);
            \draw[] (\PSXinit-\PSdistX,\PSYinit-\PSdistY/2+0.2) -- (\PSXinit-\PSdistX,\PSYinit-\PSdistY/2-0.2);
            \draw[] (\PSXinit-\PSdistX-\PSdistX,\PSYinit-\PSdistY/2+0.2) -- (\PSXinit-\PSdistX-\PSdistX,\PSYinit-\PSdistY/2-0.2);
            % Line above transistors
            \draw[] (\PSXinit-\PSdistX-\PSdistX-0.75,\PSYinit+0.58) -- (\PSXinit,\PSYinit+0.58);
            % Points above transistors
            \node[circle, fill=black, inner sep=0.75pt] at (\PSXinit-\PSdistX,\PSYinit+0.58){};
            \node[circle, fill=black, inner sep=0.75pt] at (\PSXinit-\PSdistX-\PSdistX,\PSYinit+0.58){};
            % Line belove transistors
            \draw[] (\PSXinit-\PSdistX-\PSdistX-0.75,\PSYinit-\PSdistY-0.58) -- (\PSXinit,\PSYinit-\PSdistY-0.58);
            % Points belove transistors
            \node[circle, fill=black, inner sep=0.75pt] at (\PSXinit-\PSdistX,\PSYinit-\PSdistY-0.58){};
            \node[circle, fill=black, inner sep=0.75pt] at (\PSXinit-\PSdistX-\PSdistX,\PSYinit-\PSdistY-0.58){};
            % Connection to motor phase a
            \draw[] (11.5,0) -- (11.6,0);
            \draw[] (11.6,0) -- (11.6,\PSYinit-\PSdistY/2-0.1);
            \draw[] (11.6,\PSYinit-\PSdistY/2-0.1) -- (\PSXinit-\PSdistX-\PSdistX,\PSYinit-\PSdistY/2-0.1);
            % Connection to motor phase b
            \draw[] (9.25,-1.299) -- (9.25,\PSYinit-\PSdistY/2);
            \draw[] (9.25,\PSYinit-\PSdistY/2) -- (\PSXinit-\PSdistX,\PSYinit-\PSdistY/2);
            % Connection to motor phase c
            \draw[] (9.25,1.299) -- (8.4,1.299);
            \draw[] (8.4,1.299) -- (8.4,\PSYinit-\PSdistY/2+0.1);
            \draw[] (8.4,\PSYinit-\PSdistY/2+0.1) -- (\PSXinit,\PSYinit-\PSdistY/2+0.1);
            %%%%%%%%%%%%%%%%% Fault insertion unit %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\FIUYinit{2.1}
            \def\FIUXinit{7.37}
            \def\FIUdistY{1.4}
            \def\FIUdistX{1.2}
            \def\FIUScale{0.75}
            % Border
            \definecolor{FIUbackground}{RGB}{255,234,255}
            \draw [gray,thick,fill=FIUbackground] (\PSXinit-\PSdistX-\PSdistX-1,\PSYinit+0.6+3.4) rectangle (\PSXinit+0.5,\PSYinit-\PSdistY-0.85+3.4); 
            % Name
            \node[anchor=north west,inner sep=1pt] at (\PSXinit-\PSdistX-\PSdistX-1,\PSYinit+0.6+3.4)
            {Fault insertion unit};
            % Transistors
            \draw (\FIUXinit,\FIUYinit) node[nigfete, scale=\FIUScale,xscale=-1, rotate = 90] (s7) {};
            \draw (\FIUXinit-\FIUdistX,\FIUYinit) node[nigfete, scale=\FIUScale, rotate = 90] (s8) {};
            % Upper connection of transistors
            \draw[] (\FIUXinit,\FIUYinit) -- (\FIUXinit-\FIUdistX,\FIUYinit);
            \node[circle, fill=black, inner sep=0.75pt] at (\FIUXinit-\FIUdistX/2,\FIUYinit){};
            % Lower connection of transistors
            \draw[] (\FIUXinit-0.2,\FIUYinit-0.74) -- (\FIUXinit-\FIUdistX+0.2,\FIUYinit-0.74);
            \node[circle, fill=black, inner sep=0.75pt] at (\FIUXinit-\FIUdistX+0.2,\FIUYinit-0.74){};
            % Resistor
            \ctikzset{resistor = european}
            \draw (\FIUXinit-\FIUdistX-0.35,\FIUYinit) to [/tikz/circuitikz/bipoles/length=0.75cm, R] (\FIUXinit-\FIUdistX-\FIUdistX-0.2,\FIUYinit);
            \draw[] (\FIUXinit-\FIUdistX-\FIUdistX-0.2,\FIUYinit) -- (\FIUXinit-\FIUdistX-\FIUdistX-0.45,\FIUYinit);  
            \node[circle, fill=black, inner sep=0.75pt] at (\FIUXinit-\FIUdistX-0.4,\FIUYinit){};      
            \node[circle, fill=black, inner sep=0.75pt] at (\FIUXinit-\FIUdistX-\FIUdistX-0.15,\FIUYinit){}; 
            \node[circle, fill=black, inner sep=0.75pt] at (\FIUXinit+0.6,\FIUYinit){};   
            % Analog control
            \draw [black,thick,fill=white] (\FIUXinit-\FIUdistX-0.25,\FIUYinit-1) rectangle (\FIUXinit-\FIUdistX-\FIUdistX-0.45,\FIUYinit-1.6); 
            \node[anchor=north west,inner sep=1pt,align=center] at (\FIUXinit-\FIUdistX-\FIUdistX-0.2,\FIUYinit-1)
            {\footnotesize Analog\\[-0.15cm] \footnotesize control};
            % Connection Analog control to transistors
            \draw[] (\FIUXinit-\FIUdistX-0.25,\FIUYinit-1.15) -- (\FIUXinit-\FIUdistX+0.2,\FIUYinit-1.15);
            \draw[] (\FIUXinit-\FIUdistX+0.2,\FIUYinit-1.15) -- (\FIUXinit-\FIUdistX+0.2,\FIUYinit-0.74);
            \draw[] (\FIUXinit-\FIUdistX-0.25,\FIUYinit-1.45) -- (\FIUXinit-\FIUdistX/2,\FIUYinit-1.45);
            \draw[] (\FIUXinit-\FIUdistX/2,\FIUYinit-1.45) -- (\FIUXinit-\FIUdistX/2,\FIUYinit);    
            % Connection Analog control to resistors
            \draw[] (\FIUXinit-\FIUdistX-0.4,\FIUYinit) -- (\FIUXinit-\FIUdistX-0.4, \FIUYinit-1);
            \draw[] (\FIUXinit-\FIUdistX-\FIUdistX-0.15,\FIUYinit) -- (\FIUXinit-\FIUdistX-\FIUdistX-0.15, \FIUYinit-1);
            \draw[] (\FIUXinit-\FIUdistX-\FIUdistX-0.3,\FIUYinit+0.3) -- (\FIUXinit-\FIUdistX-\FIUdistX-0.3, \FIUYinit-1);
            \draw[] (\FIUXinit-\FIUdistX-\FIUdistX-0.3,\FIUYinit+0.3) -- (\FIUXinit+0.6,\FIUYinit+0.3);
            \draw[] (\FIUXinit+0.6,\FIUYinit+0.3) -- (\FIUXinit+0.6,\FIUYinit);      
            % Connection to motor
            \draw[] (\FIUXinit+0.6,\FIUYinit) -- (\FIUXinit+0.6,\FIUYinit-0.5);
            \draw[] (A.midtap) |- (\FIUXinit+0.6,\FIUYinit-0.5);
            \draw[] (\FIUXinit-\FIUdistX-\FIUdistX-0.45,\FIUYinit+0.6) -- (\FIUXinit-\FIUdistX-\FIUdistX-0.45,\FIUYinit);
            \draw[] (\FIUXinit-\FIUdistX-\FIUdistX-0.45,\FIUYinit+0.6) -- (\FIUXinit+0.8,\FIUYinit+0.6);
            \draw[] (\FIUXinit+0.8,\FIUYinit+0.6) -- (\FIUXinit+0.8,\FIUYinit-0.4);
            \draw[] ($(A.midtap)+(0.36,0)$) |- (\FIUXinit+0.8,\FIUYinit-0.4);
            %%%%%%%%%%%%%%%%% Mechanical subsystem %%%%%%%%%%%%%%%%%%%%%%
             % Border
            \definecolor{MSbackground}{RGB}{255,255,234}
            \draw [gray,thick,fill=MSbackground] (\PSXinit+0.6,\PSYinit-\PSdistY+0.5) rectangle (11.6,\PSYinit-\PSdistY-0.8); 
            % Name
            \node[anchor=north west,inner sep=1pt] at (\PSXinit+0.6,\PSYinit-\PSdistY+0.5)
            {Testbench};
            %%%%%%%%%%%%%%%%% Encoder %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\innerRadius{1.75mm}
            \def\outerRadius{2.75mm}
            \def\wheelMarks{40}
            \coordinate (encoder) at (11.2,\PSYinit-\PSdistY-0.3);
            % Rotation symbol
            \coordinate (rotpoint) at ($(10,0)!0.83!(encoder)$); 
            \begin{scope}[rotate around={atan2(\PSYinit-\PSdistY-0.5, 1.3):(rotpoint)}]
                \draw[thick, -{stealth}] 
                ($(rotpoint)+(0,-0.2)$) 
                arc[start angle=270, end angle=30, radius=0.2cm];
                \draw[thick] 
                ($(rotpoint)+(0,-0.2)$) 
                arc[start angle=270, end angle=300, radius=0.2cm];
            \end{scope}
            % Connection to motor
            \draw[thick, dashdotted, shorten >=2.75mm, shorten <=1mm] (10,0) -- (encoder);
            % Encoder drawing
            \draw[black, fill=white] (encoder) circle[radius=\outerRadius];
            \draw[black, fill=white] (encoder) circle[radius=\innerRadius];
            \fill let \n0={360/\wheelMarks} in
            \foreach \i in {1, ..., \wheelMarks} {
            let \n1={\i*\n0} in
            ($(encoder)$) -- ($(encoder) + (\n1:\outerRadius)$)
            arc[start angle=\n1, end angle=\n1 + \n0/2, radius=\outerRadius]
            -- ($(encoder) + (\n1 + \n0/2:\innerRadius)$)
            arc[start angle=\n1 + \n0/2, end angle=\n1, radius=\innerRadius]
            -- cycle};
            %%%%%%%%%%%%%%%%% Torque sensor %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \coordinate (Trqsens) at (10.15,\PSYinit-\PSdistY-0.3);
            % Cylinders
            \node[cylinder, draw, shape aspect=.5, fill=white,  
             minimum height=0.1cm,scale=0.6] at ($(Trqsens) + (-0.25,0)$) {};
            \node[cylinder, draw, shape aspect=.5, fill=white,  
             minimum height=0.4cm,scale=1.75] at (Trqsens) {};
            \node[cylinder, draw, shape aspect=.5, fill=white,  
             minimum height=0.1cm,scale=0.6] at ($(Trqsens) + (0.4,0)$) {};
            % Connectors
            \node[cylinder, draw, shape aspect=0.1, rotate = 90, fill=white,  
             minimum height=0.025cm,scale=0.3] at ($(Trqsens) + (-0.05,0.205)$) {};
            \node[cylinder, draw, shape aspect=0.1, rotate = 90, fill=white,  
             minimum height=0.025cm,scale=0.3] at ($(Trqsens) + (0.05,0.205)$) {};
            % Upper block part
            \draw [MSbackground,fill=MSbackground] ($(Trqsens) + (-0.205,0.15)$) rectangle ($(Trqsens) + (0.4218,0.21)$);
            \draw [white,fill=white] ($(Trqsens) + (-0.15,0.15)$) rectangle ($(Trqsens) + (0.3718,0.21)$);
            \draw [] ($(Trqsens) + (-0.2125,0.15)$) -- ($(Trqsens) + (0.429,0.15)$);
            \draw [] ($(Trqsens) + (-0.1525,0.15)$) -- ($(Trqsens) + (-0.1525,0.21)$);
            \draw [] ($(Trqsens) + (0.379,0.15)$) -- ($(Trqsens) + (0.379,0.21)$);
            \draw [] ($(Trqsens) + (0.239,0.15)$) -- ($(Trqsens) + (0.239,0.21)$);
            \draw [] ($(Trqsens) + (-0.16,0.21)$) -- ($(Trqsens) + (0.386,0.21)$);
            % Connection to encoder
            \draw[thick, dashdotted, shorten >=5.1mm, shorten <=2.75mm] (encoder) -- (Trqsens);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%% Dynamometer %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \coordinate (dynamometer) at (8.95,\PSYinit-\PSdistY-0.3);          
            % Cylinders
            \node[cylinder, draw, shape aspect=1.4, fill=white,  
            minimum height=0.1cm,minimum width=0.6cm,scale=1] at ($(dynamometer)-(0.33,0)$) {};
            \node[cylinder, draw, shape aspect=.7, fill=white,  
            minimum height=0.66cm,minimum width=0.58cm,scale=1] at ($(dynamometer)$) {};      
            % Support
            \draw[MSbackground,fill=MSbackground] ($(dynamometer)  + (-0.15,-0.305)$) rectangle ($(dynamometer) + (0.15,-0.315)$);
            \filldraw[black,fill=white] ($(dynamometer)  + (-0.16,-0.295)$) --++(240:0.05cm) --++(180:0.05cm)--++(210:0.05cm)--++(270:0.05cm)--++(359:0.49cm)--++(30:0.025cm)--++(90:0.02cm)--++(30:0.025cm)--++(270:0.02cm)--++(30:0.025cm)--++(90:0.03cm)--++(60:0.07cm);
            \draw[black]  ($(dynamometer)  + (-0.16,-0.295) + (240:0.05cm)+(180:0.05cm)+(210:0.05cm)$) --++(359:0.49cm);
            \draw[black]  ($(dynamometer)  + (-0.16,-0.295)+(240:0.05cm)+(180:0.05cm)+(210:0.05cm)+(270:0.05cm)+(359:0.49cm)$)--++(90:0.05cm)--++(30:0.05cm)--++(60:0.065cm);
            % Upper box
            \draw[MSbackground,fill=MSbackground] ($(dynamometer)  + (-0.15,0.305)$) rectangle ($(dynamometer) + (0.15,0.315)$); 
            \filldraw[black,fill=white] ($(dynamometer)  + (0.02,0.26)$) --++(90:0.08cm)--++(359:0.26cm)--++(270:0.08cm);
            \filldraw[black,fill=white] ($(dynamometer) +(0.025,0.26)+(90:0.08cm)+(359:0.26cm)+(270:0.08cm)$) arc[start angle=170, end angle=10, radius=0.041cm]--++(90:0.0808cm)--++(181:0.081cm);
            % Lines
            \draw[black] ($(dynamometer)  + (-0.16,0.295)$) -- ($(dynamometer) + (-0.02,0.295)$)--++(340:0.04cm);
            \draw[black] ($(dynamometer)  + (-0.21,0.25)$) -- ($(dynamometer) + (0.24,0.25)$)--++(340:0.04cm);
            \draw[black] ($(dynamometer)  + (-0.23,0.2)$) -- ($(dynamometer) + (0.22,0.2)$)--++(344:0.04cm);
            \draw[black] ($(dynamometer)  + (-0.24,0.15)$) -- ($(dynamometer) + (0.21,0.15)$)--++(348:0.04cm);
            \draw[black] ($(dynamometer)  + (-0.25,0.10)$) -- ($(dynamometer) + (0.20,0.10)$)--++(352:0.04cm);
            \draw[black] ($(dynamometer)  + (-0.25,0.05)$) -- ($(dynamometer) + (0.20,0.05)$)--++(356:0.04cm);
            \draw[black] ($(dynamometer)  + (-0.25,0)$) -- ($(dynamometer) + (0.20,0)$)--++(360:0.04cm);  
            \draw[black] ($(dynamometer)  + (-0.25,-0.05)$) -- ($(dynamometer) + (0.20,-0.05)$)--++(364:0.04cm);
            \draw[black] ($(dynamometer)  + (-0.25,-0.10)$) -- ($(dynamometer) + (0.20,-0.10)$)--++(368:0.04cm);
            \draw[black] ($(dynamometer)  + (-0.24,-0.15)$) -- ($(dynamometer) + (0.21,-0.15)$)--++(372:0.04cm);    
            \draw[black] ($(dynamometer)  + (-0.23,-0.20)$) -- ($(dynamometer) + (0.22,-0.20)$)--++(376:0.04cm); 
            \draw[black] ($(dynamometer)  + (-0.21,-0.25)$) -- ($(dynamometer) + (0.24,-0.25)$)--++(380:0.04cm); 
            \draw[black] ($(dynamometer)  + (-0.19,-0.285)$) -- ($(dynamometer) + (0.25,-0.285)$)--++(380:0.04cm); 
            % Shaft
            \filldraw[black,fill=white] ($(dynamometer) +(0.34,-0.285)$) arc[start angle=-50, end angle=50, radius=0.373cm];
            \node[cylinder, draw, shape aspect=.5, fill=white,  
             minimum height=0.08cm,scale=0.6] at ($(dynamometer) + (0.5,0)$) {};     
            % Connection to torque sensor
            \draw[thick, dashdotted, shorten >=6.2mm, shorten <=3.2mm] (Trqsens) -- (dynamometer);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% AURIX %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % Border
            \definecolor{AURIXbackground}{RGB}{234,234,234}
            \draw [gray,thick,fill=AURIXbackground] (\PSXinit-\PSdistX-\PSdistX-1.1-10,\PSYinit+0.6+3.4) rectangle (\PSXinit-\PSdistX-\PSdistX-1.1,\PSYinit-\PSdistY-0.8);
            % Name
            \node[anchor=north west,inner sep=1pt] at (\PSXinit-\PSdistX-\PSdistX-1.1-10,\PSYinit+0.6+3.4)
            {AURIX TC397}; 
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Core0: FIU and Trq meas %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % Border
            \definecolor{Corebackground}{RGB}{234,234,255}
            \draw [gray,thick,fill=Corebackground] (\PSXinit-\PSdistX-\PSdistX-4.3,\PSYinit-\PSdistY+5) rectangle (\PSXinit-\PSdistX-\PSdistX-1.5,\PSYinit-\PSdistY+2.5);
            % Name
            \node[anchor=north west,inner sep=1pt] at (\PSXinit-\PSdistX-\PSdistX-4.3,\PSYinit-\PSdistY+5) {Core 0}; 

            %FIU Control
            \draw [black,thick,fill=white] (\PSXinit-\PSdistX-\PSdistX-3.9,\PSYinit-\PSdistY+3.5) rectangle (\PSXinit-\PSdistX-\PSdistX-2.5,\PSYinit-\PSdistY+2.9);
            \node[anchor=north west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-3.65,\PSYinit-\PSdistY+3.5)
            {\footnotesize FIU\\[-0.15cm] \footnotesize control};

            % Frequency input processing
            \draw [black,thick,fill=white] (\PSXinit-\PSdistX-\PSdistX-3.3,\PSYinit-\PSdistY+4.6) rectangle (\PSXinit-\PSdistX-\PSdistX-1.9,\PSYinit-\PSdistY+4);
            \node[anchor=north west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-3.28,\PSYinit-\PSdistY+4.6)
            {\footnotesize Freq. input\\[-0.15cm] \footnotesize processing};

            % Torque sensor connection
            \def\DClineOn{0.9mm}
            \def\DClineOff{0.45mm}
            \definecolor{newgreen}{RGB}{50,205,50}
            \draw [newgreen,dashed,thick,dash pattern=on \DClineOn off \DClineOff,-stealth] ($(Trqsens)+(0.1,-0.23)$) -- ($(Trqsens)+(0.1,-0.85)$) -- ($(Trqsens)+(-5.95,-0.85)$) -- ($(Trqsens)+(-5.95,4.6)$) -- (\PSXinit-\PSdistX-\PSdistX-1.9,\PSYinit-\PSdistY+4.3);
            \node[anchor=south west,inner sep=1pt,align=center] at ($(Trqsens)+(-5.95,-0.85)$)
            {\color{newgreen}\scriptsize Torque sensor frequency output};            
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Core1: control algorithm %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % Border
            \draw [gray,thick,fill=Corebackground] (\PSXinit-\PSdistX-\PSdistX-7.5,\PSYinit-\PSdistY+2.1) rectangle (\PSXinit-\PSdistX-\PSdistX-1.5,\PSYinit-\PSdistY-0.4);
            % Name
            \node[anchor=north west,inner sep=1pt] at (\PSXinit-\PSdistX-\PSdistX-7.5,\PSYinit-\PSdistY+2.1) {Core 1}; 
            % Block: Abc to dq
            \draw [black,thick,fill=white] (\PSXinit-\PSdistX-\PSdistX-7.1,\PSYinit-\PSdistY+1.7) rectangle (\PSXinit-\PSdistX-\PSdistX-5.7,\PSYinit-\PSdistY+1.1); 
            \node[anchor=north west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-7.04,\PSYinit-\PSdistY+1.55)
            {\footnotesize $abc\to dq$};
            % Block: ATO
            \draw [black,thick,fill=white] (\PSXinit-\PSdistX-\PSdistX-7.1,\PSYinit-\PSdistY+0.6) rectangle (\PSXinit-\PSdistX-\PSdistX-5.7,\PSYinit-\PSdistY); 
            \node[anchor=north west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-6.75,\PSYinit-\PSdistY+0.45)
            {\footnotesize ATO};
            % Block: Current controller
            \draw [black,thick,fill=white] (\PSXinit-\PSdistX-\PSdistX-5.2,\PSYinit-\PSdistY+1.7) rectangle (\PSXinit-\PSdistX-\PSdistX-3.8,\PSYinit-\PSdistY+1.1); 
            \node[anchor=north west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-5.09,\PSYinit-\PSdistY+1.68)
            {\footnotesize Currents\\[-0.15cm] \footnotesize controller};
            % Block: dq to abc
            \draw [black,thick,fill=white] (\PSXinit-\PSdistX-\PSdistX-5.2,\PSYinit-\PSdistY+0.6) rectangle (\PSXinit-\PSdistX-\PSdistX-3.8,\PSYinit-\PSdistY); 
            \node[anchor=north west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-5.14,\PSYinit-\PSdistY+0.45)
            {\footnotesize $dq\to abc$};
            % Block: MTPA+FW+MTPV
            \draw [black,thick,fill=white] (\PSXinit-\PSdistX-\PSdistX-3.3,\PSYinit-\PSdistY+1.7) rectangle (\PSXinit-\PSdistX-\PSdistX-1.9,\PSYinit-\PSdistY+1.1); 
            \node[anchor=north west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-3.3,\PSYinit-\PSdistY+1.68)
            {\footnotesize MTPA+FW\\[-0.15cm] \footnotesize +MTPV};
            % Block: Modulation + DT compensation
            \draw [black,thick,fill=white] (\PSXinit-\PSdistX-\PSdistX-3.3,\PSYinit-\PSdistY+0.6) rectangle (\PSXinit-\PSdistX-\PSdistX-1.9,\PSYinit-\PSdistY); 
            \node[anchor=north west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-3.3,\PSYinit-\PSdistY+0.58)
            {\footnotesize Modulation\\[-0.15cm] \footnotesize +DT comp.};
            % DC bus voltage connection
            \draw [blue,dashed,thick,dash pattern=on \DClineOn off \DClineOff] (\PSXinit-\PSdistX-\PSdistX-1,\PSYinit-\PSdistY+2) -- (\PSXinit-\PSdistX-\PSdistX-4.5,\PSYinit-\PSdistY+2); 
            \draw [blue,,dashed,thick,dash pattern=on \DClineOn off \DClineOff,-stealth] (\PSXinit-\PSdistX-\PSdistX-4.5,\PSYinit-\PSdistY+2) -- (\PSXinit-\PSdistX-\PSdistX-4.5,\PSYinit-\PSdistY+1.7);
            \draw [blue,dashed,thick,dash pattern=on \DClineOn off \DClineOff] (\PSXinit-\PSdistX-\PSdistX-1.6,\PSYinit-\PSdistY+2) -- (\PSXinit-\PSdistX-\PSdistX-1.6,\PSYinit-\PSdistY+0.3);
            \draw [blue,dashed,thick,dash pattern=on \DClineOn off \DClineOff,-stealth] (\PSXinit-\PSdistX-\PSdistX-1.6,\PSYinit-\PSdistY+1.4) -- (\PSXinit-\PSdistX-\PSdistX-1.9,\PSYinit-\PSdistY+1.4);
            \draw [blue,dashed,thick,dash pattern=on \DClineOn off \DClineOff,-stealth] (\PSXinit-\PSdistX-\PSdistX-1.6,\PSYinit-\PSdistY+0.3) -- (\PSXinit-\PSdistX-\PSdistX-1.9,\PSYinit-\PSdistY+0.3);
            \node[anchor=south west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-4.45,\PSYinit-\PSdistY+1.7)
            {\color{blue} \scriptsize DC bus voltage};
            % Duty cycles connection
            \draw [blue,dotted,thick] (\PSXinit-\PSdistX-\PSdistX-2.6,\PSYinit-\PSdistY) -- (\PSXinit-\PSdistX-\PSdistX-2.6,\PSYinit-\PSdistY-0.1);  
            \draw [blue,dotted,thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-2.6,\PSYinit-\PSdistY-0.1) -- (\PSXinit-\PSdistX-\PSdistX-1,\PSYinit-\PSdistY-0.1);  
            \node[anchor=north,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-2.6,\PSYinit-\PSdistY-0.1)
            {\color{blue}\scriptsize \qquad\qquad Duty cycles};
            % Stator currents connection
            \draw [blue,thick] (\PSXinit-\PSdistX-\PSdistX-1,\PSYinit-\PSdistY-0.7) -- (\PSXinit-\PSdistX-\PSdistX-7.4,\PSYinit-\PSdistY-0.7);              
            \draw [blue,thick] (\PSXinit-\PSdistX-\PSdistX-7.4,\PSYinit-\PSdistY-0.7) -- (\PSXinit-\PSdistX-\PSdistX-7.4,\PSYinit-\PSdistY+1.4);
            \draw [blue,thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-7.4,\PSYinit-\PSdistY+1.4) -- (\PSXinit-\PSdistX-\PSdistX-7.1,\PSYinit-\PSdistY+1.4); 
            \draw [blue,thick] (\PSXinit-\PSdistX-\PSdistX-3.55,\PSYinit-\PSdistY-0.7) -- (\PSXinit-\PSdistX-\PSdistX-3.55,\PSYinit-\PSdistY+0.15);  
            \draw [blue,thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-3.55,\PSYinit-\PSdistY+0.15) -- (\PSXinit-\PSdistX-\PSdistX-3.3,\PSYinit-\PSdistY+0.15);  
            \node[anchor=south east,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-3.55,\PSYinit-\PSdistY-0.7)
            {\color{blue}\scriptsize \qquad\qquad Stator currents};
            % ATO Connections
            \draw [newgreen,dotted,thick] ($(encoder)+(0,-0.3)$) -- ($(encoder)+(0,-0.95)$);  
            \draw [newgreen,dotted,thick] ($(encoder)+(0,-0.95)$) -- ($(encoder)+(-12.2,-0.95)$);    
            \draw [newgreen,dotted,thick,-stealth] ($(encoder)+(-12.2,-0.95)$) -- ($(encoder)+(-12.2,0.3)$);
            \node[anchor=south west,inner sep=1pt,align=center] at ($(encoder)+(-12.2,-0.95)$)
            {\color{newgreen}\scriptsize Incremental encoder pulses};
            \draw [thick,dotted,-stealth] ($(encoder)+(-12.2,0.9)$) -- ($(encoder)+(-12.2,1.4)$); 
            \node[anchor=north west,inner sep=1pt,align=center] at ($(encoder)+(-12.15,1.4)$)
            {\scriptsize $\theta_e$};
            \draw [dashed,thick,dash pattern=on \DClineOn off \DClineOff,-stealth] ($(encoder)+(-11.5,0.75)$) -- ($(encoder)+(-11,0.75)$);
            \node[anchor=north,inner sep=1pt,align=center] at ($(encoder)+(-11.25,0.75)$)
            {\scriptsize $\omega_e$};
            \draw [dashed,thick,dash pattern=on \DClineOn off \DClineOff] ($(encoder)+(-11.25,0.75)$) -- ($(encoder)+(-11.25,1.55)$);
            \draw [dashed,thick,dash pattern=on \DClineOn off \DClineOff,-stealth] ($(encoder)+(-11.25,1.55)$) -- ($(encoder)+(-11,1.55)$);
            \draw [thick,dotted,-stealth] ($(encoder)+(-11.5,0.45)$) -- ($(encoder)+(-11,0.45)$);
            \node[anchor=north,inner sep=1pt,align=center] at ($(encoder)+(-11.25,0.45)$)
            {\scriptsize $\theta_e$};    
            % abc to dq connection
            \draw [thick,-stealth] ($(encoder)+(-11.5,1.85)$) -- ($(encoder)+(-11,1.85)$);
            \node[anchor=north,inner sep=1pt,align=center] at ($(encoder)+(-11.29,1.85)$)
            {\scriptsize $i_{dq}$};
            % Currents controller connection
            \draw [thick,-stealth] ($(encoder)+(-10.3,1.4)$) -- ($(encoder)+(-10.3,0.9)$);
            \draw [thick] ($(encoder)+(-10.3,1.1)$) -- ($(encoder)+(-8.4,1.1)$);
            \draw [thick,-stealth] ($(encoder)+(-8.4,1.1)$) -- ($(encoder)+(-8.4,1.4)$);
            \node[anchor=north west,inner sep=1pt,align=center] at ($(encoder)+(-10.3,1.35)$)
            {\scriptsize $u_{dq}$};            
            \draw [thick,-stealth] ($(encoder)+(-9.1,1.7)$) -- ($(encoder)+(-9.6,1.7)$);
            \node[anchor=north,inner sep=1pt,align=center] at ($(encoder)+(-9.3,1.7)$)
            {\scriptsize $i_{dq}^*$};        
            % Modulation connection
            \draw [thick,-stealth] ($(encoder)+(-9.6,0.75)$) -- ($(encoder)+(-9.1,0.75)$);
            \node[anchor=north,inner sep=1pt,align=center] at ($(encoder)+(-9.35,0.75)$)
            {\scriptsize $u_{abc}$};
            % Model inputs
            \draw [thick,-stealth] ($(encoder)+(-10.3,1.1)$) -- ($(encoder)+(-13.1,1.1)$);
            \draw [dashed,thick,dash pattern=on \DClineOn off \DClineOff,-stealth] ($(encoder)+(-11.275,0.99)$) -- ($(encoder)+(-13.1,0.99)$);
            \draw [dotted,thick,-stealth] ($(encoder)+(-12.18,1.21)$) -- ($(encoder)+(-13.1,1.21)$); 
            \draw [thick] ($(encoder)+(-13.1,1.3)$) -- ($(encoder)+(-13.1,0.9)$);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Core4: Communication %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % Border
            \draw [gray,thick,fill=Corebackground] (\PSXinit-\PSdistX-\PSdistX-7.5,\PSYinit-\PSdistY+5) rectangle (\PSXinit-\PSdistX-\PSdistX-4.7,\PSYinit-\PSdistY+2.5);
            % Name
            \node[anchor=north west,inner sep=1pt] at (\PSXinit-\PSdistX-\PSdistX-7.5,\PSYinit-\PSdistY+5) {Core 4}; 
            % Receiver
            \draw [black,thick,fill=white] (\PSXinit-\PSdistX-\PSdistX-6.5,\PSYinit-\PSdistY+3.5) rectangle (\PSXinit-\PSdistX-\PSdistX-5.1,\PSYinit-\PSdistY+2.9);
            \node[anchor=north west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-6.32,\PSYinit-\PSdistY+3.37)
            {\footnotesize Receiver};

            % Transmitter
            \draw [black,thick,fill=white] (\PSXinit-\PSdistX-\PSdistX-7.1,\PSYinit-\PSdistY+4.6) rectangle (\PSXinit-\PSdistX-\PSdistX-5.7,\PSYinit-\PSdistY+4);
            \node[anchor=north west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-7.1,\PSYinit-\PSdistY+4.47)
            {\footnotesize Transmitter};
            
             %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Core5: Display Core5: Display%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
             % Border
            \draw [gray,thick,fill=Corebackground] (\PSXinit-\PSdistX-\PSdistX-10.7,\PSYinit-\PSdistY+5) rectangle (\PSXinit-\PSdistX-\PSdistX-7.9,\PSYinit-\PSdistY+3.4666);
            % Name
            \node[anchor=north west,inner sep=1pt] at (\PSXinit-\PSdistX-\PSdistX-10.7,\PSYinit-\PSdistY+5) {Core 5};
            % Display indication
            \draw [black,thick,fill=white] (\PSXinit-\PSdistX-\PSdistX-10.4,\PSYinit-\PSdistY+4.6) rectangle (\PSXinit-\PSdistX-\PSdistX-9,\PSYinit-\PSdistY+4);
            \node[anchor=north west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-10.34,\PSYinit-\PSdistY+4.6)
            {\footnotesize Indication\\[-0.15cm] \footnotesize on display};
            
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Core3: New model %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
             % Border
            \draw [gray,thick,fill=Corebackground] (\PSXinit-\PSdistX-\PSdistX-10.7,\PSYinit-\PSdistY+3.0666) rectangle (\PSXinit-\PSdistX-\PSdistX-7.9,\PSYinit-\PSdistY+1.5333);
            % Name
            \node[anchor=north west,inner sep=1pt] at (\PSXinit-\PSdistX-\PSdistX-10.7,\PSYinit-\PSdistY+3.0666) {Core 3};   
            % derived model
            \draw [black,thick,fill=white] (\PSXinit-\PSdistX-\PSdistX-10.4,\PSYinit-\PSdistY+2.6) rectangle (\PSXinit-\PSdistX-\PSdistX-9,\PSYinit-\PSdistY+2);
            \node[anchor=north west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-10.2,\PSYinit-\PSdistY+2.6)
            {\footnotesize Derived\\[-0.15cm] \footnotesize model};
            % Model outputs
            \definecolor{Dercol}{RGB}{127,127,0}
            \draw [Dercol,dotted,thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-9,\PSYinit-\PSdistY+2.6) -- (\PSXinit-\PSdistX-\PSdistX-8,\PSYinit-\PSdistY+2.6);
            \node[anchor=north,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-8.5,\PSYinit-\PSdistY+2.6)
            {\scriptsize \color{Dercol} $i_{dq,der}$};
            \draw [Dercol,thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-9,\PSYinit-\PSdistY+2.3) -- (\PSXinit-\PSdistX-\PSdistX-8,\PSYinit-\PSdistY+2.3);
            \node[anchor=north,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-8.5,\PSYinit-\PSdistY+2.3)
            {\scriptsize \color{Dercol} $i_{f,der}$};
            \draw [Dercol,dashed,thick,dash pattern=on \DClineOn off \DClineOff,-stealth] (\PSXinit-\PSdistX-\PSdistX-9,\PSYinit-\PSdistY+2) -- (\PSXinit-\PSdistX-\PSdistX-8,\PSYinit-\PSdistY+2);
            \node[anchor=north,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-8.5,\PSYinit-\PSdistY+2)
            {\scriptsize \color{Dercol} $T_{e,der}$};
            \draw [Dercol,thick] (\PSXinit-\PSdistX-\PSdistX-8,\PSYinit-\PSdistY+2.7) -- (\PSXinit-\PSdistX-\PSdistX-8,\PSYinit-\PSdistY+1.9);

            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Core2: Euler approximation %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
             % Border
            \draw [gray,thick,fill=Corebackground] (\PSXinit-\PSdistX-\PSdistX-10.7,\PSYinit-\PSdistY+1.1333) rectangle (\PSXinit-\PSdistX-\PSdistX-7.9,\PSYinit-\PSdistY-0.4);
            % Name
            \node[anchor=north west,inner sep=1pt] at (\PSXinit-\PSdistX-\PSdistX-10.7,\PSYinit-\PSdistY+1.1333) {Core 2};  
            % Euler model
            \draw [black,thick,fill=white] (\PSXinit-\PSdistX-\PSdistX-10.4,\PSYinit-\PSdistY+0.6666) rectangle (\PSXinit-\PSdistX-\PSdistX-9,\PSYinit-\PSdistY+0.0666);
            \node[anchor=north west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-10.1,\PSYinit-\PSdistY+0.6666)
            {\footnotesize Euler\\[-0.15cm] \footnotesize model};
            % Model outputs
            \definecolor{Eulcol}{RGB}{128,0,128}      
            \draw [Eulcol,dotted,thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-9,\PSYinit-\PSdistY+0.6666) -- (\PSXinit-\PSdistX-\PSdistX-8,\PSYinit-\PSdistY+0.6666);
            \node[anchor=north,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-8.5,\PSYinit-\PSdistY+0.6666)
            {\scriptsize \color{Eulcol} $i_{dq,eul}$};
            \draw [Eulcol,thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-9,\PSYinit-\PSdistY+0.3666) -- (\PSXinit-\PSdistX-\PSdistX-8,\PSYinit-\PSdistY+0.3666);
            \node[anchor=north,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-8.5,\PSYinit-\PSdistY+0.3666)
            {\scriptsize \color{Eulcol} $i_{f,eul}$};
            \draw [Eulcol,dashed,thick,dash pattern=on \DClineOn off \DClineOff,-stealth] (\PSXinit-\PSdistX-\PSdistX-9,\PSYinit-\PSdistY+0.0666) -- (\PSXinit-\PSdistX-\PSdistX-8,\PSYinit-\PSdistY+0.0666);
            \node[anchor=north,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-8.5,\PSYinit-\PSdistY+0.0666)
            {\scriptsize \color{Eulcol} $T_{e,eul}$};
            \draw [Eulcol,thick] (\PSXinit-\PSdistX-\PSdistX-8,\PSYinit-\PSdistY+0.7666) -- (\PSXinit-\PSdistX-\PSdistX-8,\PSYinit-\PSdistY-0.0333); 
            %%%%%%%%%%%%%%%%% Model inputs and outputs vector %%%%%%%%%%%%%%%%%%%%
            % Reciever to FIU Control
            \draw [red,dotted,thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-5.4,\PSYinit-\PSdistY+2.9)--(\PSXinit-\PSdistX-\PSdistX-5.4,\PSYinit-\PSdistY+2.6)--(\PSXinit-\PSdistX-\PSdistX-3.1,\PSYinit-\PSdistY+2.6) -- (\PSXinit-\PSdistX-\PSdistX-3.1,\PSYinit-\PSdistY+2.9);
            \node[anchor=south east,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-3.16,\PSYinit-\PSdistY+2.6)
            {\scriptsize \color{red} ISC on/off};
            % FIU to transmitter
            \draw [red,dashed,thick,dash pattern=on \DClineOn off \DClineOff,-stealth] (\PSXinit-\PSdistX-\PSdistX-1,\PSYinit-\PSdistY+3.8) -- (\PSXinit-\PSdistX-\PSdistX-6,\PSYinit-\PSdistY+3.8)--(\PSXinit-\PSdistX-\PSdistX-6,\PSYinit-\PSdistY+4);
            \node[anchor=south,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-1.7,\PSYinit-\PSdistY+3.8)
            {\scriptsize \color{red} $i_f$};
            
            % FIU Control to FIU
            \draw [red,thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-2.5,\PSYinit-\PSdistY+3.2)--(\PSXinit-\PSdistX-\PSdistX-1,\PSYinit-\PSdistY+3.2);
            \node[anchor=north,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-2,\PSYinit-\PSdistY+3.2)
            {\scriptsize\color{red}FIU state};   
            % FIU Control to Transmitter
            \draw [red,thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-2,\PSYinit-\PSdistY+3.2)--(\PSXinit-\PSdistX-\PSdistX-2,\PSYinit-\PSdistY+3.7)--(\PSXinit-\PSdistX-\PSdistX-6.4,\PSYinit-\PSdistY+3.7)--(\PSXinit-\PSdistX-\PSdistX-6.4,\PSYinit-\PSdistY+4);

            % FIU Control to display
            \draw [red,thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-6.4,\PSYinit-\PSdistY+3.7) -- (\PSXinit-\PSdistX-\PSdistX-9.7,\PSYinit-\PSdistY+3.7) -- (\PSXinit-\PSdistX-\PSdistX-9.7,\PSYinit-\PSdistY+4);

            % idq to display
             \draw [thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-6.8,\PSYinit-\PSdistY+3.8) -- (\PSXinit-\PSdistX-\PSdistX-9.3,\PSYinit-\PSdistY+3.8) -- (\PSXinit-\PSdistX-\PSdistX-9.3,\PSYinit-\PSdistY+4);           
            % Tmeas connection to transmitter
            \draw [newgreen,dashed,thick,dash pattern=on \DClineOn off \DClineOff,-stealth] (\PSXinit-\PSdistX-\PSdistX-3.3,\PSYinit-\PSdistY+4.3) -- (\PSXinit-\PSdistX-\PSdistX-5.7,\PSYinit-\PSdistY+4.3);
            \node[anchor=north east,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-3.25,\PSYinit-\PSdistY+4.3)
            {\scriptsize \color{newgreen} $T_{meas}$ };
            % Tmeas to display
            \draw [newgreen,dashed,thick,dash pattern=on \DClineOn off \DClineOff,-stealth] (\PSXinit-\PSdistX-\PSdistX-4.5,\PSYinit-\PSdistY+4.3) -- (\PSXinit-\PSdistX-\PSdistX-4.5,\PSYinit-\PSdistY+3.6)--(\PSXinit-\PSdistX-\PSdistX-10.1,\PSYinit-\PSdistY+3.6)--(\PSXinit-\PSdistX-\PSdistX-10.1,\PSYinit-\PSdistY+4);
            
            % FIU Control to the derived model
            \draw [red,thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-9.7,\PSYinit-\PSdistY+3.7) -- (\PSXinit-\PSdistX-\PSdistX-10.8,\PSYinit-\PSdistY+3.7) -- (\PSXinit-\PSdistX-\PSdistX-10.8,\PSYinit-\PSdistY+2.4333)--(\PSXinit-\PSdistX-\PSdistX-10.4,\PSYinit-\PSdistY+2.4333);

            % FIU Control to the euler model
            \draw [red,thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-10.8,\PSYinit-\PSdistY+2.4333)--(\PSXinit-\PSdistX-\PSdistX-10.8,\PSYinit-\PSdistY+0.5166)--(\PSXinit-\PSdistX-\PSdistX-10.4,\PSYinit-\PSdistY+0.5166);
           
            % Inputs connection to the Euler model
            \draw [thick,double,-stealth] ($(encoder)+(-13.11,1.1)$) -- ($(encoder)+(-13.4,1.1)$) -- ($(encoder)+(-13.4,-0.4)$)--($(encoder)+(-16.8,-0.4)$)--(\PSXinit-\PSdistX-\PSdistX-11,\PSYinit-\PSdistY+0.2166)--(\PSXinit-\PSdistX-\PSdistX-10.4,\PSYinit-\PSdistY+0.2166);
            % Inputs connection to the derived model
            \draw [thick,double,-stealth] (\PSXinit-\PSdistX-\PSdistX-11,\PSYinit-\PSdistY+0.227)--(\PSXinit-\PSdistX-\PSdistX-11,\PSYinit-\PSdistY+2.1833)--(\PSXinit-\PSdistX-\PSdistX-10.4,\PSYinit-\PSdistY+2.1833);
            % Inputs connection to the indication
            \draw [thick,double,-stealth] (\PSXinit-\PSdistX-\PSdistX-11,\PSYinit-\PSdistY+2.192) -- (\PSXinit-\PSdistX-\PSdistX-11,\PSYinit-\PSdistY+4.3)--(\PSXinit-\PSdistX-\PSdistX-10.4,\PSYinit-\PSdistY+4.3);            
            % The Derived model output connection to Transmitter
            \draw [thick,Dercol,double,-stealth] (\PSXinit-\PSdistX-\PSdistX-7.99,\PSYinit-\PSdistY+2.3) -- (\PSXinit-\PSdistX-\PSdistX-7.8,\PSYinit-\PSdistY+2.3)--(\PSXinit-\PSdistX-\PSdistX-7.8,\PSYinit-\PSdistY+4.5)--(\PSXinit-\PSdistX-\PSdistX-7.1,\PSYinit-\PSdistY+4.5);
            % The Euler model output connection to Transmitter
            \draw [thick,Eulcol,double,-stealth] (\PSXinit-\PSdistX-\PSdistX-7.99,\PSYinit-\PSdistY+0.3666) -- (\PSXinit-\PSdistX-\PSdistX-7.7,\PSYinit-\PSdistY+0.3666)--(\PSXinit-\PSdistX-\PSdistX-7.7,\PSYinit-\PSdistY+4.3)--(\PSXinit-\PSdistX-\PSdistX-7.1,\PSYinit-\PSdistY+4.3);
            % Inputs connection to Transmitter
            \draw [thick,double,-stealth] ($(encoder)+(-13.4,1.11)$)--(\PSXinit-\PSdistX-\PSdistX-7.6,\PSYinit-\PSdistY+4.1)--(\PSXinit-\PSdistX-\PSdistX-7.1,\PSYinit-\PSdistY+4.1);
            % Torque request connection to Receiver
            \draw [thick,-stealth] (\PSXinit-\PSdistX-\PSdistX-6.2,\PSYinit-\PSdistY+2.9)--(\PSXinit-\PSdistX-\PSdistX-6.2,\PSYinit-\PSdistY+2.4)--($(encoder)+(-8.4,2.7)$) -- ($(encoder)+(-8.4,2)$);
            \node[anchor=north west,inner sep=1pt,align=center] at (\PSXinit-\PSdistX-\PSdistX-4,\PSYinit-\PSdistY+2.4)
            {\scriptsize Required $T_e$ };   
            % idq connection to transmitter
            \draw [thick,-stealth] ($(encoder)+(-11.3,1.85)$) -- ($(encoder)+(-11.3,2.5)$)--($(encoder)+(-12.6,2.5)$)--(\PSXinit-\PSdistX-\PSdistX-6.8,\PSYinit-\PSdistY+4);
            %%%%%%%%%%%%%%%%%%%% Supervisory unit %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \definecolor{DAbackground}{RGB}{234,255,234}
            \draw [gray,thick,fill=DAbackground] (\PSXinit+0.6,\PSYinit+0.6+3.4) rectangle (11.6,\PSYinit+2.6); 
             % Name
            \node[anchor=north west,inner sep=1pt] at (\PSXinit+0.6,\PSYinit+0.6+3.4)
            {Supervisory unit};
            %%%%%%%%%%%%%%%%%%%% Laptop %%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \coordinate (laptop) at (10.8,\PSYinit+3); 
            \filldraw[black,fill=white] (laptop) -- ++ (189.5:0.47cm) arc[start angle=129.5, end angle=219.5, radius=0.02cm]-- ++ (-20.5:0.55cm)--++(16.5:0.57cm) arc[start angle=-51.5, end angle=39.5, radius=0.02cm];
            \filldraw[black,fill=white] (laptop) --++ (-9.5:0.6cm) arc[start angle=-114.5, end angle=-9.5, radius=0.031cm]--++(80.5:0.582cm) arc[start angle=-14.5, end angle=70.5, radius=0.036cm]; 
            \filldraw[black,fill=white] (laptop) -- ++ (-8.5:0.6cm) arc[start angle=-99.5, end angle=-8.5, radius=0.02cm] --++(80.5:0.6cm) arc[start angle=-8.5, end angle=80.5, radius=0.02cm]--++(188.5:0.6cm) arc[start angle=76.5, end angle=188.5, radius=0.02cm]--(laptop);
            \draw[black] ($(laptop) + (189.5:0.47cm)$)--++(-20.5:0.55cm)--++(16.5:0.57cm);
            \draw[black] ($(laptop) + (189.5:0.47cm)+(-20.5:0.55cm)$)--++(-90:0.02cm);
            \draw[black] ($(laptop) + (0.04,0.04)$)--++(-8.5:0.54cm)--++(80.5:0.54cm)--++(188.5:0.56cm)--($(laptop) + (0.04,0.04)$);
            % Keyboard
            \draw[black] ($(laptop) + (189.5:0.08cm)$)--++(-11.5:0.6cm);
            \draw[black] ($(laptop) + (189.5:0.13cm)$)--++(-13:0.585cm);
            \draw[black] ($(laptop) + (189.5:0.18cm)$)--++(-14.5:0.575cm);
            \draw[black] ($(laptop) + (189.5:0.23cm)$)--++(-16:0.56cm);
            \draw[black] ($(laptop) + (189.5:0.28cm)$)--++(-17.5:0.55cm);
            \draw[black] ($(laptop) + (189.5:0.08cm)+(-11.5:0.5cm)$)--++(-165.3:0.27cm);
            \draw[black] ($(laptop) + (189.5:0.08cm)+(-11.5:0.4cm)$)--++(-166.6:0.26cm);
            \draw[black] ($(laptop) + (189.5:0.08cm)+(-11.5:0.3cm)$)--++(-167.9:0.24cm);
            \draw[black] ($(laptop) + (189.5:0.08cm)+(-11.5:0.2cm)$)--++(-169.2:0.18cm);
            \draw[black] ($(laptop) + (189.5:0.08cm)+(-11.5:0.1cm)$)--++(-170.5:0.225cm);
            % Touchpad
            \draw[black] ($(laptop) + (189.5:0.32cm)+(-19:0.19cm)$)--++(-19:0.11cm);
            \draw[black] ($(laptop) + (189.5:0.42cm)+(-21:0.19cm)$)--++(-21:0.11cm);
            \draw[black] ($(laptop) + (189.5:0.32cm)+(-19:0.19cm)$) -- ($(laptop) + (189.5:0.42cm)+(-21:0.19cm)$);
            \draw[black] ($(laptop) + (189.5:0.32cm)+(-19:0.19cm)+(-19:0.11cm)$) -- ($(laptop) + (189.5:0.42cm)+(-21:0.19cm)+(-21:0.11cm)$);
            % Laptop to dynamometer connection
            \draw [newgreen,thick,-stealth] ($(laptop) + (0.7,0)$) -- ($(laptop) + (1,0)$)--($(laptop) + (1,-5.45)$)--($(laptop) + (-1.83,-5.45)$)--($(laptop) + (-1.83,-5.13)$);
            \node[anchor=south east,inner sep=1pt,align=center, rotate=90] at ($(laptop) + (1,-0.4)$)
            {\scriptsize \color{newgreen} Velocity setpoint};
            % Laptop to transmitter connection
            \definecolor{Ethcol}{RGB}{0,128,128}
            \draw[Ethcol, double, thick, -stealth]  (\PSXinit-\PSdistX-\PSdistX-6,\PSYinit-\PSdistY+4.61) -- (\PSXinit-\PSdistX-\PSdistX-6,\PSYinit-\PSdistY+5.7)-- (\PSXinit-\PSdistX-\PSdistX+6,\PSYinit-\PSdistY+5.7)--(\PSXinit-\PSdistX-\PSdistX+6,\PSYinit-\PSdistY+4.95);
            % Laptop to receiver connection            
            \draw[Ethcol, double, thick, -stealth]  (\PSXinit-\PSdistX-\PSdistX+5.6,\PSYinit-\PSdistY+4.95)--(\PSXinit-\PSdistX-\PSdistX+5.6,\PSYinit-\PSdistY+5.55)--(\PSXinit-\PSdistX-\PSdistX-5.4,\PSYinit-\PSdistY+5.55)--(\PSXinit-\PSdistX-\PSdistX-5.4,\PSYinit-\PSdistY+3.5);
            %%%%%%%% Torque post-processing %%%%%%%%%
            \draw [black,thick,fill=white] ($(laptop)+(-2.2,0.5)$) rectangle ($(laptop)+(-2.2,0.5)+(1.4,-0.6)$);
            \node[anchor=north west,inner sep=1pt,align=center] at ($(laptop)+(-2.13,0.5)$)
            {\footnotesize Torque\\[-0.15cm] \footnotesize processing};
            %% Connection to Laptop
            \draw[] ($(laptop)+(-2.2,0.5)+(1.4,-0.6)$) -- ($(laptop)+(0.05,0.25)$);
            \draw[] ($(laptop)+(-2.2,0.5)+(1.4,0)$) -- ($(laptop)+(0.05,0.25)$);
\end{circuitikz}

==> Build/Motor_structures.tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Motor_structures_im.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.49998866bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \vspace{-0.45cm}
  \begin{picture}(1,0.99977949)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,,page=1]{Build/Motor_structures_im.pdf}}%
    \put(0.88,0.62){\color[rgb]{0,0.8,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.56,0.90){\color[rgb]{0,0.8,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.16,0.76){\color[rgb]{0,0.8,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(0.09,0.35){\color[rgb]{0,0.8,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_4$\end{tabular}}}}%
    \put(0.41,0.08){\color[rgb]{0,0.8,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_5$\end{tabular}}}}%
    \put(0.80,0.21){\color[rgb]{0,0.8,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_6$\end{tabular}}}}%
    
    \put(0.90,0.49){\color[rgb]{1,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.70,0.85){\color[rgb]{1,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.27,0.85){\color[rgb]{1,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
    \put(0.06,0.49){\color[rgb]{1,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_4$\end{tabular}}}}%
    \put(0.27,0.13){\color[rgb]{1,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_5$\end{tabular}}}}%
    \put(0.69,0.13){\color[rgb]{1,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_6$\end{tabular}}}}%
    
    \put(0.81,0.75){\color[rgb]{0.2,0.2,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.41,0.90){\color[rgb]{0.2,0.2,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.09,0.63){\color[rgb]{0.2,0.2,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.16,0.22){\color[rgb]{0.2,0.2,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0.56,0.08){\color[rgb]{0.2,0.2,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_5$\end{tabular}}}}%
    \put(0.87,0.34){\color[rgb]{0.2,0.2,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_6$\end{tabular}}}}%
  \end{picture}%

\endgroup%


==> Build/Pracovisko.tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pracovisko.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.19998512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0952621)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Build/Pracovisko_300dpi.pdf}}%
    \footnotesize
    \put(0.16263441,0.99445565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dynamometer\end{tabular}}}}%
    \put(0.16145833,0.93027554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Torque sensor\end{tabular}}}}%
    \put(0.43178763,0.99411962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Experimental \end{tabular}}}}%
    \put(0.48,0.96018145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PMSM\end{tabular}}}}%
    \put(0.19321237,0.68161962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fault \end{tabular}}}}%
    \put(0.14549731,0.64768145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}insertion unit\end{tabular}}}}%
    \put(0.735,0.99411962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Infineon \end{tabular}}}}%
    \put(0.70698925,0.96018145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}power stage\end{tabular}}}}%
    \put(0.412,0.638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Control board \end{tabular}}}}%
    \put(0.398,0.604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(AURIX TC397)\end{tabular}}}}%
    \put(0.41045027,0.08954973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power source\end{tabular}}}}%
    \put(0.73067876,0.08954973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Braking load\end{tabular}}}}%
    \put(0.75403226,0.48168683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Supervisory\end{tabular}}}}%
    \put(0.80913978,0.44774866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}unit\end{tabular}}}}%
    \put(0.1530578,0.12635081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data logger\end{tabular}}}}%
    \put(0.1930578,0.08635081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HIOKI\end{tabular}}}}%
  \end{picture}%
\endgroup%

